Coherent-to-Diffuse Power Ratio Estimation for Dereverberation

The estimation of the time- and frequency-dependent coherent-to-diffuse power ratio (CDR) from the measured spatial coherence between two omnidirectional microphones is investigated. Known CDR estimators are formulated in a common framework, illustrated using a geometric interpretation in the complex plane, and investigated with respect to bias and robustness towards model errors. Several novel unbiased CDR estimators are proposed, and it is shown that knowledge of either the direction of arrival (DOA) of the target source or the coherence of the noise field is sufficient for unbiased CDR estimation. The validity of the model for the application of CDR estimates to dereverberation is investigated using measured and simulated impulse responses. A CDR-based dereverberation system is presented and evaluated using signal-based quality measures as well as automatic speech recognition accuracy. The results show that the proposed unbiased estimators have a practical advantage over existing estimators, and that the proposed DOA-independent estimator can be used for effective blind dereverberation.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\Re\{\hat\Gamma_x\}$},
ymin=-1,
ymax=1,
ylabel={$\Im\{\hat\Gamma_x\}$},
name=plot1,
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-1.02,xmax=1.02,ymin=-1.02,ymax=1.02] {figures/roomB_d8cm_rir15_histograms-1.png};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
};
\addplot [color=white,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.224366433820443	-0.974504850359759\\
};
\addplot [color=white,line width=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0.630108319157873	0\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\Re\{\hat\Gamma_x\}$},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={\empty},
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(63pt)=(0,0.21396,0.370941); rgb(64pt)=(0.00114687,0.217332,0.37684); rgb(65pt)=(0.00589468,0.220609,0.382747); rgb(66pt)=(0.0109031,0.223854,0.388609); rgb(67pt)=(0.0161776,0.227063,0.394421); rgb(68pt)=(0.0217231,0.230233,0.400178); rgb(69pt)=(0.0275446,0.233359,0.405874); rgb(70pt)=(0.0336465,0.236438,0.411501); rgb(71pt)=(0.0400331,0.239465,0.417055); rgb(72pt)=(0.0467084,0.242436,0.422528); rgb(73pt)=(0.0536758,0.245346,0.427914); rgb(74pt)=(0.0609385,0.24819,0.433205); rgb(75pt)=(0.0684995,0.250963,0.438394); rgb(76pt)=(0.0763611,0.25366,0.443474); rgb(77pt)=(0.0845254,0.256274,0.448436); rgb(78pt)=(0.092994,0.258799,0.453274); rgb(79pt)=(0.101768,0.261228,0.457979); rgb(80pt)=(0.110849,0.263556,0.462543); rgb(81pt)=(0.120237,0.265773,0.466959); rgb(82pt)=(0.129932,0.267872,0.471217); rgb(83pt)=(0.139934,0.269845,0.475311); rgb(84pt)=(0.150243,0.271683,0.479232); rgb(85pt)=(0.160856,0.273376,0.482971); rgb(86pt)=(0.171774,0.274914,0.486521); rgb(87pt)=(0.182993,0.276287,0.489873); rgb(88pt)=(0.194512,0.277483,0.49302); rgb(89pt)=(0.206327,0.278491,0.495953); rgb(90pt)=(0.218436,0.279299,0.498663); rgb(91pt)=(0.230834,0.279894,0.501143); rgb(92pt)=(0.243517,0.280265,0.503385); rgb(93pt)=(0.256478,0.280399,0.505379); rgb(94pt)=(0.269713,0.280283,0.507117); rgb(95pt)=(0.283213,0.279904,0.508592); rgb(96pt)=(0.29697,0.279252,0.509793); rgb(97pt)=(0.310974,0.278314,0.510713); rgb(98pt)=(0.325215,0.277082,0.511342); rgb(99pt)=(0.339681,0.275545,0.511674); rgb(100pt)=(0.354358,0.273695,0.511698); rgb(101pt)=(0.369231,0.271528,0.511408); rgb(102pt)=(0.384283,0.269038,0.510795); rgb(103pt)=(0.399496,0.266223,0.509854); rgb(104pt)=(0.414849,0.263082,0.50858); rgb(105pt)=(0.430322,0.259618,0.506967); rgb(106pt)=(0.445892,0.255833,0.505013); rgb(107pt)=(0.461535,0.251735,0.502717); rgb(108pt)=(0.477226,0.247332,0.50008); rgb(109pt)=(0.492939,0.242633,0.497104); rgb(110pt)=(0.508648,0.23765,0.493796); rgb(111pt)=(0.524328,0.232398,0.490161); rgb(112pt)=(0.539953,0.22689,0.486209); rgb(113pt)=(0.555497,0.221143,0.481952); rgb(114pt)=(0.570938,0.215173,0.477403); rgb(115pt)=(0.586251,0.208998,0.472575); rgb(116pt)=(0.601418,0.202633,0.467486); rgb(117pt)=(0.616418,0.196096,0.462152); rgb(118pt)=(0.631235,0.189403,0.45659); rgb(119pt)=(0.645854,0.18257,0.450818); rgb(120pt)=(0.660264,0.175611,0.444853); rgb(121pt)=(0.674454,0.168542,0.438713); rgb(122pt)=(0.688416,0.161373,0.432415); rgb(123pt)=(0.702144,0.154118,0.425974); rgb(124pt)=(0.715634,0.146787,0.419406); rgb(125pt)=(0.728885,0.139389,0.412723); rgb(126pt)=(0.741894,0.131933,0.40594); rgb(127pt)=(0.754663,0.124426,0.399068); rgb(128pt)=(0.765169,0.126991,0.392927); rgb(129pt)=(0.77342,0.13968,0.387501); rgb(130pt)=(0.781443,0.152391,0.381981); rgb(131pt)=(0.789236,0.165123,0.376376); rgb(132pt)=(0.7968,0.17787,0.370695); rgb(133pt)=(0.804137,0.19063,0.364946); rgb(134pt)=(0.811248,0.203401,0.359136); rgb(135pt)=(0.818135,0.216181,0.353271); rgb(136pt)=(0.824799,0.228969,0.347357); rgb(137pt)=(0.831243,0.241763,0.341399); rgb(138pt)=(0.83747,0.254562,0.335401); rgb(139pt)=(0.84348,0.267365,0.329369); rgb(140pt)=(0.849278,0.280172,0.323304); rgb(141pt)=(0.854866,0.292981,0.317211); rgb(142pt)=(0.860246,0.305792,0.311092); rgb(143pt)=(0.865421,0.318604,0.304949); rgb(144pt)=(0.870394,0.331417,0.298784); rgb(145pt)=(0.875167,0.344229,0.2926); rgb(146pt)=(0.879743,0.35704,0.286397); rgb(147pt)=(0.884125,0.369848,0.280178); rgb(148pt)=(0.888315,0.382653,0.273942); rgb(149pt)=(0.892317,0.395453,0.267693); rgb(150pt)=(0.896132,0.408247,0.261429); rgb(151pt)=(0.899765,0.421034,0.255153); rgb(152pt)=(0.903217,0.433811,0.248865); rgb(153pt)=(0.906491,0.446577,0.242565); rgb(154pt)=(0.909591,0.459331,0.236255); rgb(155pt)=(0.91252,0.472069,0.229935); rgb(156pt)=(0.91528,0.484791,0.223606); rgb(157pt)=(0.917875,0.497493,0.217269); rgb(158pt)=(0.920308,0.510173,0.210923); rgb(159pt)=(0.922582,0.522828,0.204571); rgb(160pt)=(0.924702,0.535457,0.198211); rgb(161pt)=(0.926669,0.548055,0.191846); rgb(162pt)=(0.928489,0.560621,0.185476); rgb(163pt)=(0.930165,0.573152,0.179101); rgb(164pt)=(0.931701,0.585644,0.172723); rgb(165pt)=(0.9331,0.598094,0.166341); rgb(166pt)=(0.934367,0.6105,0.159958); rgb(167pt)=(0.935506,0.622859,0.153573); rgb(168pt)=(0.936521,0.635168,0.147187); rgb(169pt)=(0.937416,0.647424,0.140801); rgb(170pt)=(0.938196,0.659624,0.134415); rgb(171pt)=(0.938865,0.671766,0.128031); rgb(172pt)=(0.939428,0.683846,0.121649); rgb(173pt)=(0.939888,0.695862,0.115271); rgb(174pt)=(0.940251,0.707812,0.108895); rgb(175pt)=(0.940521,0.719693,0.102524); rgb(176pt)=(0.940702,0.731503,0.0961575); rgb(177pt)=(0.940799,0.743241,0.0897965); rgb(178pt)=(0.940816,0.754903,0.0834414); rgb(179pt)=(0.940758,0.766488,0.0770928); rgb(180pt)=(0.940628,0.777995,0.0707512); rgb(181pt)=(0.940431,0.789422,0.0644171); rgb(182pt)=(0.940172,0.800767,0.0580908); rgb(183pt)=(0.939853,0.81203,0.0517728); rgb(184pt)=(0.93948,0.823209,0.0454634); rgb(185pt)=(0.939055,0.834304,0.0391629); rgb(186pt)=(0.938583,0.845313,0.0328715); rgb(187pt)=(0.938067,0.856237,0.0265896); rgb(188pt)=(0.937511,0.867074,0.0203172); rgb(189pt)=(0.936918,0.877825,0.0140546); rgb(190pt)=(0.936291,0.888489,0.00780188); rgb(191pt)=(0.935633,0.899066,0.00155912); rgb(192pt)=(0.939757,0.904486,0.0115854); rgb(193pt)=(0.945337,0.908123,0.0270716); rgb(194pt)=(0.950752,0.911671,0.0426003); rgb(195pt)=(0.956001,0.91513,0.058169); rgb(196pt)=(0.961083,0.918506,0.0737758); rgb(197pt)=(0.965998,0.921799,0.0894185); rgb(198pt)=(0.970744,0.925013,0.105095); rgb(199pt)=(0.975322,0.92815,0.120804); rgb(200pt)=(0.979731,0.931211,0.136544); rgb(201pt)=(0.983971,0.9342,0.152312); rgb(202pt)=(0.988042,0.937117,0.168108); rgb(203pt)=(0.991945,0.939965,0.18393); rgb(204pt)=(0.995678,0.942744,0.199775); rgb(205pt)=(0.999244,0.945457,0.215644); rgb(206pt)=(0.993857,0.947511,0.269473); rgb(207pt)=(0.996135,0.950663,0.28468); rgb(208pt)=(0.998292,0.953724,0.299911); rgb(209pt)=(0.991889,0.954834,0.348602); rgb(210pt)=(0.993233,0.957982,0.363167); rgb(211pt)=(0.994497,0.961025,0.37775); rgb(212pt)=(0.995684,0.963963,0.392349); rgb(213pt)=(0.996793,0.966796,0.406962); rgb(214pt)=(0.997828,0.969525,0.421585); rgb(215pt)=(0.998789,0.972148,0.436217); rgb(216pt)=(0.999679,0.974668,0.450854); rgb(217pt)=(0.993936,0.974927,0.491285); rgb(218pt)=(0.994454,0.977293,0.505218); rgb(219pt)=(0.994938,0.979551,0.519149); rgb(220pt)=(0.995389,0.981703,0.533076); rgb(221pt)=(0.995808,0.983749,0.546997); rgb(222pt)=(0.996197,0.985689,0.560907); rgb(223pt)=(0.996557,0.987526,0.574806); rgb(224pt)=(0.996889,0.989259,0.588691); rgb(225pt)=(0.997196,0.990889,0.602559); rgb(226pt)=(0.997477,0.992419,0.616407); rgb(227pt)=(0.997736,0.993847,0.630234); rgb(228pt)=(0.997972,0.995177,0.644037); rgb(229pt)=(0.998187,0.996409,0.657813); rgb(230pt)=(0.998383,0.997545,0.67156); rgb(231pt)=(0.998561,0.998586,0.685277); rgb(232pt)=(0.994604,0.996743,0.712917); rgb(233pt)=(0.995201,0.99709,0.725975); rgb(234pt)=(0.995751,0.997412,0.738995); rgb(235pt)=(0.996257,0.99771,0.751973); rgb(236pt)=(0.993505,0.995985,0.774807); rgb(237pt)=(0.994069,0.996318,0.787149); rgb(238pt)=(0.994598,0.996633,0.799447); rgb(239pt)=(0.995095,0.99693,0.811697); rgb(240pt)=(0.995561,0.99721,0.823899); rgb(241pt)=(0.995998,0.997474,0.83605); rgb(242pt)=(0.996408,0.997723,0.848148); rgb(243pt)=(0.996792,0.997959,0.860191); rgb(244pt)=(0.997153,0.998181,0.872179); rgb(245pt)=(0.997492,0.998391,0.884109); rgb(246pt)=(0.99781,0.998589,0.895981); rgb(247pt)=(0.99811,0.998777,0.907792); rgb(248pt)=(0.998392,0.998956,0.919542); rgb(249pt)=(0.998658,0.999125,0.93123); rgb(250pt)=(0.99891,0.999287,0.942854); rgb(251pt)=(0.999149,0.999441,0.954414); rgb(252pt)=(0.999376,0.999588,0.96591); rgb(253pt)=(0.999593,0.99973,0.977339); rgb(254pt)=(0.999659,0.999774,0.989067); rgb(255pt)=(1,1,1)},
colorbar,
colorbar/width=3mm,
colorbar style={ytick={\empty},ylabel={occurences $\rightarrow$}},
point meta min=0,
point meta max=0.747301411569333
]
\addplot [forget plot] graphics [xmin=-1.02,xmax=1.02,ymin=-1.02,ymax=1.02] {figures/roomB_d8cm_rir15_histograms-2.png};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
};
\addplot [color=white,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.224366433820443	-0.974504850359759\\
};
\addplot [color=white,line width=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0.630108319157873	0\\
};
\end{axis}
\end{tikzpicture}
